Revisiting Fully Convolutional Geometric Features for Object 6D Pose Estimation

Recent works on 6D object pose estimation focus on learning keypoint correspondences between images and object models, and then determine the object pose through RANSAC-based algorithms or by directly regressing the pose with end-to-end optimisations. We argue that learning point-level discriminative features is overlooked in the literature. To this end, we revisit Fully Convolutional Geometric Features (FCGF) and tailor it for object 6D pose estimation to achieve state-of-the-art performance. FCGF employs sparse convolutions and learns point-level features using a fully-convolutional network by optimising a hardest contrastive loss. We can outperform recent competitors on popular benchmarks by adopting key modifications to the loss and to the input data representations, by carefully tuning the training strategies, and by employing data augmentations suitable for the underlying problem. We carry out a thorough ablation to study the contribution of each modification. The code is available at https://github.com/jcorsetti/FCGF6D.

==> main/figures/fmr.tex <==
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[%
    width=9cm,
    height=3.5cm,
    xlabel={\footnotesize Inlier distance threshold $\tau_1$ [Voxels]},
    xlabel shift={-5pt},
    every x tick label/.append style={color=black, font=\footnotesize},
    xmin=1,
    xmax=10,
    ylabel={\footnotesize FMR},
    ylabel shift={-5pt},
    every y tick label/.append style={color=black, font=\footnotesize},
    ymin=0,
    ymax=1,
    ]
% Baseline
\addplot [color=black,dashed,line width=1.5pt] table[row sep=crcr]{%
    1.000000000000000 0.0 \\
    1.310344827586207 0.0 \\
    1.620689655172414 0.0 \\
    1.931034482758621 0.0 \\
    2.241379310344827 0.0 \\
    2.551724137931035 0.0 \\
    2.862068965517242 0.0 \\
    3.172413793103448 0.0 \\
    3.482758620689655 0.0 \\
    3.793103448275862 0.0 \\
    4.103448275862069 0.0 \\
    4.413793103448276 0.0 \\
    4.724137931034483 0.0 \\
    5.034482758620690 0.0 \\
    5.344827586206897 0.0 \\
    5.655172413793103 0.0 \\
    5.965517241379311 0.0 \\
    6.275862068965518 0.0 \\
    6.586206896551724 0.0 \\
    6.896551724137932 0.0 \\
    7.206896551724138 0.0 \\
    7.517241379310345 0.0 \\
    7.827586206896552 0.0 \\
    8.137931034482758 0.0 \\
    8.448275862068966 0.0 \\
    8.758620689655173 0.0 \\
    9.068965517241379 0.0 \\
    9.379310344827587 0.0 \\
    9.689655172413794 0.0 \\
    10.00000000000000 0.0 \\
    };
% Loss
\addplot [color=orange,solid,line width=1.5pt] table[row sep=crcr]{%
    1.000000000000000 0.0 \\
    1.310344827586207 0.0 \\
    1.620689655172414 0.0 \\
    1.931034482758621 0.0 \\
    2.241379310344827 0.0 \\
    2.551724137931035 0.0 \\
    2.862068965517242 0.0 \\
    3.172413793103448 0.0 \\
    3.482758620689655 0.0 \\
    3.793103448275862 0.0 \\
    4.103448275862069 0.0 \\
    4.413793103448276 0.0 \\
    4.724137931034483 0.0 \\
    5.034482758620690 0.0016474464579901 \\
    5.344827586206897 0.0024711696869852 \\
    5.655172413793103 0.0123558484349259 \\
    5.965517241379311 0.0329489291598023 \\
    6.275862068965518 0.0634266886326194 \\
    6.586206896551724 0.1037891268533773 \\
    6.896551724137932 0.1466227347611203 \\
    7.206896551724138 0.1968698517298188 \\
    7.517241379310345 0.2520593080724877 \\
    7.827586206896552 0.3237232289950577 \\
    8.137931034482758 0.3780889621087314 \\
    8.448275862068966 0.4398682042833608 \\
    8.758620689655173 0.5000000000000000 \\
    9.068965517241379 0.5510708401976936 \\
    9.379310344827587 0.6021416803953872 \\
    9.689655172413794 0.6515650741350906 \\
    10.00000000000000 0.6886326194398682 \\
    };
% Architecture
\addplot [color=red,solid,line width=1.5pt] table[row sep=crcr]{%
    1.000000000000000 0.0 \\
    1.310344827586207 0.0 \\
    1.620689655172414 0.0 \\
    1.931034482758621 0.0 \\
    2.241379310344827 0.0 \\
    2.551724137931035 0.0 \\
    2.862068965517242 0.0 \\
    3.172413793103448 0.0 \\
    3.482758620689655 0.0008237232289951 \\
    3.793103448275862 0.0337726523887974 \\
    4.103448275862069 0.0955518945634267 \\
    4.413793103448276 0.1902800658978583 \\
    4.724137931034483 0.2924217462932455 \\
    5.034482758620690 0.3896210873146623 \\
    5.344827586206897 0.4827018121911038 \\
    5.655172413793103 0.5601317957166392 \\
    5.965517241379311 0.6375617792421746 \\
    6.275862068965518 0.6869851729818781 \\
    6.586206896551724 0.7289950576606260 \\
    6.896551724137932 0.7710049423393740 \\
    7.206896551724138 0.8080724876441515 \\
    7.517241379310345 0.8344316309719935 \\
    7.827586206896552 0.8649093904448105 \\
    8.137931034482758 0.8780889621087314 \\
    8.448275862068966 0.8945634266886326 \\
    8.758620689655173 0.9085667215815486 \\
    9.068965517241379 0.9209225700164745 \\
    9.379310344827587 0.9299835255354201 \\
    9.689655172413794 0.9406919275123559 \\
    10.00000000000000 0.9464579901153213 \\
    };
% Data augmentation
\addplot [color=black!50!green,solid,line width=1.5pt] table[row sep=crcr]{%
    1.000000000000000 0.0 \\
    1.310344827586207 0.0 \\
    1.620689655172414 0.0 \\
    1.931034482758621 0.0 \\
    2.241379310344827 0.0032948929159802 \\
    2.551724137931035 0.0321252059308073 \\
    2.862068965517242 0.1400329489291598 \\
    3.172413793103448 0.2644151565074135 \\
    3.482758620689655 0.3756177924217463 \\
    3.793103448275862 0.4835255354200989 \\
    4.103448275862069 0.5799011532125206 \\
    4.413793103448276 0.6663920922570017 \\
    4.724137931034483 0.7421746293245469 \\
    5.034482758620690 0.7850082372322900 \\
    5.344827586206897 0.8393739703459637 \\
    5.655172413793103 0.8772652388797364 \\
    5.965517241379311 0.9052718286655683 \\
    6.275862068965518 0.9093904448105437 \\
    6.586206896551724 0.9242174629324547 \\
    6.896551724137932 0.9349258649093904 \\
    7.206896551724138 0.9423393739703460 \\
    7.517241379310345 0.9497528830313015 \\
    7.827586206896552 0.9538714991762768 \\
    8.137931034482758 0.9571663920922570 \\
    8.448275862068966 0.9604612850082372 \\
    8.758620689655173 0.9645799011532126 \\
    9.068965517241379 0.9670510708401977 \\
    9.379310344827587 0.9719934102141681 \\
    9.689655172413794 0.9736408566721582 \\
    10.00000000000000 0.9769357495881383 \\
    };
% Optimization
\addplot [color=blue,solid,line width=1.5pt] table[row sep=crcr]{%
    1.000000000000000 0.0 \\
    1.310344827586207 0.0008237232289951 \\
    1.620689655172414 0.0411861614497529 \\
    1.931034482758621 0.1688632619439868 \\
    2.241379310344827 0.2841845140032949 \\
    2.551724137931035 0.4200988467874794 \\
    2.862068965517242 0.5395387149917628 \\
    3.172413793103448 0.6482701812191104 \\
    3.482758620689655 0.7471169686985173 \\
    3.793103448275862 0.8097199341021417 \\
    4.103448275862069 0.8665568369028006 \\
    4.413793103448276 0.9044481054365733 \\
    4.724137931034483 0.9225700164744646 \\
    5.034482758620690 0.9357495881383855 \\
    5.344827586206897 0.9456342668863262 \\
    5.655172413793103 0.9546952224052718 \\
    5.965517241379311 0.9604612850082372 \\
    6.275862068965518 0.9629324546952224 \\
    6.586206896551724 0.9670510708401977 \\
    6.896551724137932 0.9695222405271828 \\
    7.206896551724138 0.9711696869851730 \\
    7.517241379310345 0.9719934102141681 \\
    7.827586206896552 0.9761120263591433 \\
    8.137931034482758 0.9761120263591433 \\
    8.448275862068966 0.9769357495881383 \\
    8.758620689655173 0.9769357495881383 \\
    9.068965517241379 0.9777594728171335 \\
    9.379310344827587 0.9785831960461285 \\
    9.689655172413794 0.9785831960461285 \\
    10.00000000000000 0.9785831960461285 \\
    };
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[%
    width=9cm,
    height=3.5cm,
    xlabel={\footnotesize Inlier recall ratio $\tau_2$ [Percentage]},
    xlabel shift={-5pt},
    every x tick label/.append style={color=black, font=\footnotesize},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled x ticks=false,
    xmin=0.01,
    xmax=0.2,
    ylabel={\footnotesize FMR},
    ylabel shift={-5pt},
    every y tick label/.append style={color=black, font=\footnotesize},
    ymin=0,
    ymax=1,
    legend columns=5,
    legend style={font=\footnotesize, legend style={draw=none}, anchor=south, at={(34mm, -13mm)}},
    ]
% Baseline
\addplot [color=black,dashed,line width=1.5pt] table[row sep=crcr]{%
    0.01000000000000000 0.19522240527182866 \\
    0.01655172413793104 0.00082372322899506 \\
    0.02310344827586207 0.0 \\
    0.02965517241379310 0.0 \\
    0.03620689655172414 0.0 \\
    0.04275862068965518 0.0 \\
    0.04931034482758621 0.0 \\
    0.05586206896551724 0.0 \\
    0.06241379310344828 0.0 \\
    0.06896551724137931 0.0 \\
    0.07551724137931035 0.0 \\
    0.08206896551724138 0.0 \\
    0.08862068965517240 0.0 \\
    0.09517241379310344 0.0 \\
    0.10172413793103448 0.0 \\
    0.10827586206896551 0.0 \\
    0.11482758620689655 0.0 \\
    0.12137931034482759 0.0 \\
    0.12793103448275864 0.0 \\
    0.13448275862068967 0.0 \\
    0.14103448275862070 0.0 \\
    0.14758620689655175 0.0 \\
    0.15413793103448278 0.0 \\
    0.16068965517241382 0.0 \\
    0.16724137931034483 0.0 \\
    0.17379310344827587 0.0 \\
    0.18034482758620690 0.0 \\
    0.18689655172413794 0.0 \\
    0.19344827586206897 0.0 \\
    0.20000000000000000 0.0 \\
    };
% Loss
\addplot [color=orange,solid,line width=1.5pt] table[row sep=crcr]{%
    0.01000000000000000 0.985996705107084 \\
    0.01655172413793104 0.967874794069193 \\
    0.02310344827586207 0.943163097199341 \\
    0.02965517241379310 0.897858319604613 \\
    0.03620689655172414 0.831136738056013 \\
    0.04275862068965518 0.765238879736409 \\
    0.04931034482758621 0.698517298187809 \\
    0.05586206896551724 0.612850082372323 \\
    0.06241379310344828 0.528830313014827 \\
    0.06896551724137931 0.439868204283361 \\
    0.07551724137931035 0.354200988467875 \\
    0.08206896551724138 0.268533772652389 \\
    0.08862068965517240 0.185337726523888 \\
    0.09517241379310344 0.128500823723229 \\
    0.10172413793103448 0.071663920922570 \\
    0.10827586206896551 0.036243822075783 \\
    0.11482758620689655 0.014827018121911 \\
    0.12137931034482759 0.003294892915980 \\
    0.12793103448275864 0.001647446457990 \\
    0.13448275862068967 0.0 \\
    0.14103448275862070 0.0 \\
    0.14758620689655175 0.0 \\
    0.15413793103448278 0.0 \\
    0.16068965517241382 0.0 \\
    0.16724137931034483 0.0 \\
    0.17379310344827587 0.0 \\
    0.18034482758620690 0.0 \\
    0.18689655172413794 0.0 \\
    0.19344827586206897 0.0 \\
    0.20000000000000000 0.0 \\
    };
% Architecture
\addplot [color=red,solid,line width=1.5pt] table[row sep=crcr]{%
    0.01000000000000000 0.9934102141680395 \\
    0.01655172413793104 0.9884678747940692 \\
    0.02310344827586207 0.9785831960461285 \\
    0.02965517241379310 0.9728171334431631 \\
    0.03620689655172414 0.9670510708401977 \\
    0.04275862068965518 0.9588138385502472 \\
    0.04931034482758621 0.9489291598023064 \\
    0.05586206896551724 0.9349258649093904 \\
    0.06241379310344828 0.9192751235584844 \\
    0.06896551724137931 0.9011532125205931 \\
    0.07551724137931035 0.8896210873146623 \\
    0.08206896551724138 0.8731466227347611 \\
    0.08862068965517240 0.8426688632619440 \\
    0.09517241379310344 0.8179571663920923 \\
    0.10172413793103448 0.7932454695222405 \\
    0.10827586206896551 0.7742998352553542 \\
    0.11482758620689655 0.7322899505766063 \\
    0.12137931034482759 0.7018121911037891 \\
    0.12793103448275864 0.6680395387149918 \\
    0.13448275862068967 0.6334431630971994 \\
    0.14103448275862070 0.5939044481054365 \\
    0.14758620689655175 0.5535420098846787 \\
    0.15413793103448278 0.5189456342668863 \\
    0.16068965517241382 0.4728171334431631 \\
    0.16724137931034483 0.4365733113673805 \\
    0.17379310344827587 0.3896210873146623 \\
    0.18034482758620690 0.3509060955518946 \\
    0.18689655172413794 0.3006589785831961 \\
    0.19344827586206897 0.2619439868204284 \\
    0.20000000000000000 0.2364085667215816 \\
};
% Data augmentation
\addplot [color=black!50!green,solid,line width=1.5pt] table[row sep=crcr]{%
    0.01000000000000000 0.9983525535420099 \\
    0.01655172413793104 0.9967051070840197 \\
    0.02310344827586207 0.9942339373970346 \\
    0.02965517241379310 0.9909390444810544 \\
    0.03620689655172414 0.9843492586490940 \\
    0.04275862068965518 0.9818780889621087 \\
    0.04931034482758621 0.9777594728171335 \\
    0.05586206896551724 0.9719934102141681 \\
    0.06241379310344828 0.9695222405271828 \\
    0.06896551724137931 0.9645799011532126 \\
    0.07551724137931035 0.9596375617792422 \\
    0.08206896551724138 0.9546952224052718 \\
    0.08862068965517240 0.9522240527182867 \\
    0.09517241379310344 0.9464579901153213 \\
    0.10172413793103448 0.9390444810543658 \\
    0.10827586206896551 0.9357495881383855 \\
    0.11482758620689655 0.9308072487644151 \\
    0.12137931034482759 0.9283360790774300 \\
    0.12793103448275864 0.9225700164744646 \\
    0.13448275862068967 0.9118616144975288 \\
    0.14103448275862070 0.9011532125205931 \\
    0.14758620689655175 0.8863261943986820 \\
    0.15413793103448278 0.8756177924217463 \\
    0.16068965517241382 0.8624382207578254 \\
    0.16724137931034483 0.8476112026359144 \\
    0.17379310344827587 0.8336079077429983 \\
    0.18034482758620690 0.8163097199341022 \\
    0.18689655172413794 0.8039538714991763 \\
    0.19344827586206897 0.7825370675453048 \\
    0.20000000000000000 0.7685337726523888 \\
    };
% Optimization
\addplot [color=blue,solid,line width=1.5pt] table[row sep=crcr]{%
    0.01000000000000000 0.9967051070840197 \\
    0.01655172413793104 0.9934102141680395 \\
    0.02310344827586207 0.9901153212520593 \\
    0.02965517241379310 0.9818780889621087 \\
    0.03620689655172414 0.9802306425041186 \\
    0.04275862068965518 0.9802306425041186 \\
    0.04931034482758621 0.9785831960461285 \\
    0.05586206896551724 0.9785831960461285 \\
    0.06241379310344828 0.9777594728171335 \\
    0.06896551724137931 0.9777594728171335 \\
    0.07551724137931035 0.9777594728171335 \\
    0.08206896551724138 0.9777594728171335 \\
    0.08862068965517240 0.9769357495881383 \\
    0.09517241379310344 0.9769357495881383 \\
    0.10172413793103448 0.9761120263591433 \\
    0.10827586206896551 0.9744645799011532 \\
    0.11482758620689655 0.9744645799011532 \\
    0.12137931034482759 0.9736408566721582 \\
    0.12793103448275864 0.9728171334431631 \\
    0.13448275862068967 0.9703459637561779 \\
    0.14103448275862070 0.9695222405271828 \\
    0.14758620689655175 0.9678747940691927 \\
    0.15413793103448278 0.9662273476112027 \\
    0.16068965517241382 0.9637561779242174 \\
    0.16724137931034483 0.9612850082372323 \\
    0.17379310344827587 0.9588138385502472 \\
    0.18034482758620690 0.9555189456342669 \\
    0.18689655172413794 0.9546952224052718 \\
    0.19344827586206897 0.9530477759472817 \\
    0.20000000000000000 0.9505766062602965 \\
    };
\legend{
    baseline,
    +loss,
    +arch.,
    +augs.,
    +optim.,
    };
\end{axis}
\end{tikzpicture}


==> main/figures/loss_detail/loss_detail.tex <==
\centering
\subfloat{      
    \begin{overpic}[width=0.28\textwidth]{main/figures/loss_detail/lossdetail1.pdf}
        \put(20,40){\textcolor{lime}{\textbf{(a)}}}
    \end{overpic}
}
\label{fig:loss_a}
\subfloat{      
    \begin{overpic}[width=0.28\textwidth]{main/figures/loss_detail/lossdetail2.pdf}
        \put(20,40){\textcolor{lime}{\textbf{(b)}}}
    \end{overpic}
}
\label{fig:loss_b}
\subfloat{      
    \begin{overpic}[width=0.28\textwidth]{main/figures/loss_detail/lossdetail3.pdf}
        \put(20,40){\textcolor{lime}{\textbf{(c)}}}
    \end{overpic}
}
\label{fig:loss_c}




==> main/figures/qualitative/lmo_qualitative.tex <==
% trim=left bottom right top
% Top row
\begin{overpic}[width=0.48\textwidth,trim=10 5 10 20]{main/figures/qualitative/lmo_gt_red.pdf}
    \put(5, 100){\small\rotatebox{90}{ground truth}}
\end{overpic}
% Bottom row
\begin{overpic}[width=0.5\textwidth,trim=10 10 10 0]{main/figures/qualitative/lmo_pred_red.pdf}
    \put(5, 80){\small\rotatebox{90}{our predictions}}
\end{overpic}


==> main/figures/qualitative/ycbv_qualitative.tex <==
% trim=left bottom right top
% Top row
\hspace*{5mm}
\begin{overpic}[width=0.45\textwidth,trim=30 5 5 0]{main/figures/qualitative/ycbv_gt_red.pdf}
    \put(-100, 55){\small\rotatebox{90}{ground truth}}
\end{overpic}
% Bottom row
\hspace*{5mm}
\begin{overpic}[width=0.45\textwidth,trim=30 10 5 0]{main/figures/qualitative/ycbv_pred_red.pdf}
    \put(-100, 50){\small\rotatebox{90}{our predictions}}
\end{overpic}

==> main/figures/teaser/teaser.tex <==
\begin{tikzpicture}
    \hspace{-2mm}
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.95\columnwidth]{main/figures/teaser/teaser}};

    %
    % Top row
    %
    % \node at (0.2, 3.6) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Object}}}};
    % \node at (0.165, 5.5) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Scene}}}};
    \node[shape=rectangle, fill=white, fill opacity=1.0, text height=114, text width=5pt] at (0.165, 4.6) {};
    \node at (0.165, 4.6) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Competitor two-stage approaches}}}};
    % \node at (2.45, 3.15) {\footnotesize\contour{white}{\color{black!60}{$\mathcal{O}$}}};
    % \node at (3.15, 4.75) {\footnotesize\contour{white}{\color{black!60}{$\mathcal{S}$}}};
    \node at (1.75, 2.8) {\footnotesize\contour{white}{\color{black!60}{3D point cloud}}};
    \node at (1.8, 4.35) {\footnotesize\contour{white}{\color{black!60}{Cropped RGBD image}}};
    \node at (6.3, 2.8) {\footnotesize\contour{white}{\color{black!60}{Sparse correspondences}}};
    % Object net
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=0, text height=7pt] at (3.75, 3.6) {};
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=180, text height=7pt] at (4.45, 3.6) {};
    \node[inner xsep=1pt, inner ysep=3pt, outer sep=0pt, align=center, text opacity=1] at (4.1, 3.6) {\small\color{white}{3D DNN}};
    % \node[inner sep=0] at (4.7, 3.15) {\includegraphics[width=0.05\columnwidth]{figures/teaser/nn.png}};
    % Scene net
    \node[shape=isosceles triangle, fill=red!55, fill opacity=1.0, shape border uses incircle, shape border rotate=0, text height=7pt] at (3.75, 5.5) {};
    \node[shape=isosceles triangle, fill=red!55, fill opacity=1.0, shape border uses incircle, shape border rotate=180, text height=7pt] at (4.45, 5.5) {};
    \node[inner xsep=1pt, inner ysep=3pt, outer sep=0pt, align=center, text opacity=1] at (4.1, 5.5) {\small\color{white}{2D DNN}};
    % \node[inner sep=0] at (4.7, 5.05) {\includegraphics[width=0.05\columnwidth]{figures/teaser/nn.png}};
    % Pose estimation
    \node[shape=rectangle, fill=orange!80, fill opacity=1.0, rotate=90, text height=5pt, text width=90pt, align=center] at (8.1, 4.78) {\small\color{white}{PnP + RANSAC}};
    % \node[inner sep=0] at (8.2, 3.16) {\includegraphics[width=0.04\columnwidth]{figures/teaser/handcrafted.png}};
    % Crop
    % \node[shape=rectangle, dashed, draw=red!90, line width=2pt, text height=43.5pt, text width=43.5pt] at (1.75, 5.6) {};
    % Correspondences
    \node at (6.85, 5.8) {\small\color{red!90}{$\bullet$}};
    \node at (6.75, 4.08) {\small\color{red!90}{$\bullet$}};
    \node at (6.3, 5.25) {\small\color{black!25!green}{$\bullet$}};
    \node at (6.35, 3.3) {\small\color{black!25!green}{$\bullet$}};
    \node at (5.45, 5.75) {\small\color{blue!70}{$\bullet$}};
    \node at (5.6, 4.0) {\small\color{blue!70}{$\bullet$}};
    \node at (6.58, 5.55) {\small\color{yellow!80}{$\bullet$}};
    \node at (6.55, 3.75) {\small\color{yellow!80}{$\bullet$}};
    % Separation
    \draw[dashed, draw=black!25, line width=2pt] (0.0, 2.5) -- (8.4, 2.5);

    %
    % Bottom row
    %
    \node[shape=rectangle, fill=white, fill opacity=1.0, text height=5pt, text width=5pt] at (0.15, 1.5) {};
    \node[shape=rectangle, fill=white, fill opacity=1.0, text height=5pt, text width=5pt] at (3.55, 1.5) {};
    \node[shape=rectangle, fill=white, fill opacity=1.0, text height=5pt, text width=5pt] at (4.65, 1.4) {};
    \node[shape=rectangle, fill=white, fill opacity=1.0, text height=5pt, text width=5pt] at (8.0, 1.4) {};
    % \node at (0.2, 0.55) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Object}}}};
    % \node at (0.165, 1.75) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Scene}}}};
    \node at (0.165, 1.0) {\footnotesize\rotatebox{90}{\contour{white}{\color{black!60}{Our approach}}}};
    % \node at (2.45, 0.185) {\footnotesize\contour{white}{\color{black!60}{$\mathcal{O}$}}};
    % \node at (3.1, 1.45) {\footnotesize\contour{white}{\color{black!60}{$\mathcal{S}$}}};
    \node at (1.75, -0.2) {\footnotesize\contour{white}{\color{black!60}{3D point clouds}}};
    \node at (6.4, -0.18) {\footnotesize\contour{white}{\color{black!60}{Dense features}}};
    % Object net
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=0, text height=7pt] at (3.75, 0.55) {};
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=180, text height=7pt] at (4.45, 0.55) {};
    \node[inner xsep=1pt, inner ysep=3pt, outer sep=0pt, align=center, text opacity=1] at (4.1, 0.55) {\small \color{white}{3D DNN}};
    \node[inner xsep=1pt, inner ysep=3pt, outer sep=0pt, align=center, text opacity=1] at (4.1, -0.2) {\footnotesize \contour{white}{\color{blue!55}{Non-shared weights}}};
    % \node[inner sep=0] at (4.7, 0.1) {\includegraphics[width=0.05\columnwidth]{figures/teaser/nn.png}};
    % Scene net
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=0, text height=7pt] at (3.75, 1.65) {};
    \node[shape=isosceles triangle, fill=blue!55, fill opacity=1.0, shape border uses incircle, shape border rotate=180, text height=7pt] at (4.45, 1.65) {};
    \node[inner xsep=1pt, inner ysep=3pt, outer sep=0pt, align=center, text opacity=1] at (4.1, 1.65) {\small\color{white}{3D DNN}};
    % \node[inner sep=0] at (4.7, 1.2) {\includegraphics[width=0.05\columnwidth]{figures/teaser/nn.png}};
    % Pose estimation
    \node[shape=rectangle, fill={rgb:red,34;green,139;blue,34}, fill opacity=1.0, rotate=90, text height=5pt, text width=55pt, align=center] at (8.1, 1.1) {\small\color{white}{Pose estim.}};
    % \node[inner sep=0] at (8.2, 0.1) {\includegraphics[width=0.04\columnwidth]{figures/teaser/handcrafted.png}};
\end{tikzpicture}


==> supp/figures/feat_lmo/feat_all.tex <==
%
% Can
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth,trim=55 55 55 55]{supp/figures/feat_lmo/can_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_1.png}
        \put(260,555){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_2.png}
        \put(410,520){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_3.png}
        \put(70,405){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/can_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

%
% Cat
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_1.png}
        \put(770,100){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_2.png}
        \put(435,480){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_3.png}
        \put(640,150){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/cat_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

% 
% Driller
% 
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_1.png}
        \put(180,550){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_2.png}
        \put(390,300){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_3.png}
        \put(270,720){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/drill_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

%
% Duck
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_1.png}
        \put(630,425){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_2.png}
        \put(450,100){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_s_2.png}
        \put(-360,0){\rotatebox{270}{\includegraphics[width=0.07\textwidth]{supp/figures/feat_lmo/colorbar.png}}}
        \put(-360,-140){\tiny 0}
        \put(-140,-140){\tiny 0.2}
        \put(120,-140){\tiny 0.4}
        \put(380,-140){\tiny 0.6}
        \put(635,-140){\tiny 0.8}
        \put(910,-140){\tiny 1}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_3.png}
        \put(160,190){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_lmo/duck_s_3.png}
    \end{overpic}
\end{minipage}


==> supp/figures/feat_ycbv/feat_all.tex <==
%
% mug
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_1.png}
        \put(480,280){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_2.png}
        \put(60,420){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_3.png}
        \put(50,720){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/mug_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

%
% Can
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_1.png}
        \put(120,480){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_2.png}
        \put(435,650){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_3.png}
        \put(600,200){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/can_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

% 
% Driller
% 
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_1.png}
        \put(700,210){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_2.png}
        \put(550,700){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_s_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_3.png}
        \put(370,490){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/drill_s_3.png}
    \end{overpic}
\end{minipage}

\hspace*{5mm}

%
% clamp
%
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_s_rgb.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_1.png}
        \put(360,630){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_s_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_2.png}
        \put(400,300){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_s_2.png}
    \put(-320,0){\rotatebox{270}{\includegraphics[width=0.07\textwidth]{supp/figures/feat_lmo/colorbar.png}}}
        \put(-320,-120){\tiny 0}
        \put(-110,-120){\tiny 0.2}
        \put(135,-120){\tiny 0.4}
        \put(390,-120){\tiny 0.6}
        \put(640,-120){\tiny 0.8}
        \put(905,-120){\tiny 1}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.07\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_3.png}
        \put(340,430){\tiny\contour{white}{\color{black!10!red}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/feat_ycbv/clamp_s_3.png}
    \end{overpic}
\end{minipage}


==> supp/figures/lmo_qualitative/fail.tex <==
\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/lmo_qualitative/lmo_fail_gt.pdf}
    \put(-30, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}
% Bottom row
\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/lmo_qualitative/lmo_fail_pred.pdf}
    \put(-30, 40){\small\rotatebox{90}{our predictions}}
\end{overpic}

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/lmo_qualitative/lmo_fail_det.pdf}
    \put(-30, 40){\small\rotatebox{90}{our pred. (no det.)}}
    \put(120, -7){\small (a)}
    \put(365, -7){\small (b)}
    \put(615, -7){\small (c)}
    \put(860, -7){\small (d)}
\end{overpic}


==> supp/figures/lmo_qualitative/success.tex <==
\hspace*{5mm}
\begin{overpic}[width=0.99\textwidth,trim=2 0 0 0]{supp/figures/lmo_qualitative/lmo_succ_gt}
    \put(-30, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}

\hspace*{5mm}
\begin{overpic}[width=0.99\textwidth]{supp/figures/lmo_qualitative/lmo_succ_pred.pdf}
    \put(-30, 40){\small\rotatebox{90}{our predictions}}
    \put(140, -7){\small (a)}
    \put(365, -7){\small (b)}
    \put(605, -7){\small (c)}
    \put(845, -7){\small (d)}
\end{overpic}


==> supp/figures/ycbv_qualitative/fail.tex <==
\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_gt_fail_1.pdf}
    \put(-30, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}
% Bottom row

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_det_fail_1.pdf}
    \put(-30, 40){\small\rotatebox{90}{our predictions}}
\end{overpic}

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_nodet_fail_1.pdf}
    \put(-30, 40){\small\rotatebox{90}{our pred. (no det.)}}
    \put(120, -7){\small (a)}
    \put(365, -7){\small (b)}
    \put(615, -7){\small (c)}
    \put(865, -7){\small (d)}
\end{overpic}

\vspace{3mm}

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_gt_fail_2.pdf}
    \put(-30, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}
% Bottom row

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_det_fail_2.pdf}
    \put(-30, 40){\small\rotatebox{90}{our predictions}}
\end{overpic}

\hspace*{5mm}
\begin{overpic}[width=0.975\textwidth]{supp/figures/ycbv_qualitative/ycbv_nodet_fail_2.pdf}
    \put(-30, 40){\small\rotatebox{90}{our pred. (no det.)}}
    \put(120, -7){\small (e)}
    \put(365, -7){\small (f)}
    \put(615, -7){\small (g)}
    \put(865, -7){\small (h)}
\end{overpic}

==> supp/figures/ycbv_qualitative/success.tex <==
%
% Top row
%
\begin{overpic}[width=0.975\textwidth,trim=-20 0 30 0]{supp/figures/ycbv_qualitative/ycbv_succ_gt_1.pdf}
    \put(0, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}
\begin{overpic}[width=0.975\textwidth,trim=-20 0 30 12]{supp/figures/ycbv_qualitative/ycbv_succ_pred_1.pdf}
    \put(0, 40){\small\rotatebox{90}{our predictions}}
    \put(140, -6){\small (a)}
    \put(385, -6){\small (b)}
    \put(635, -6){\small (c)}
    \put(875, -6){\small (d)}
\end{overpic}

%
% Bottom row
%
\vspace{3mm}
\begin{overpic}[width=0.975\textwidth,trim=-20 0 11 0]{supp/figures/ycbv_qualitative/ycbv_succ_gt_2.pdf}
    \put(0, 45){\small\rotatebox{90}{ground truth}}
\end{overpic}
\begin{overpic}[width=0.975\textwidth,trim=-20 0 11 12]{supp/figures/ycbv_qualitative/ycbv_succ_pred_2.pdf}
    \put(0, 40){\small\rotatebox{90}{our predictions}}
    \put(140, -6){\small (e)}
    \put(385, -6){\small (f)}
    \put(635, -6){\small (g)}
    \put(880, -6){\small (h)}
\end{overpic}

